Offline Reinforcement Learning and Sequence Modeling for Downlink Link Adaptation

Link adaptation (LA) is an essential function in modern wireless communication systems that dynamically adjusts the transmission rate of a communication link to match time- and frequency-varying radio link conditions. However, factors such as user mobility, fast fading, imperfect channel quality information, and aging of measurements make the modeling of LA challenging. To bypass the need for explicit modeling, recent research has introduced online reinforcement learning (RL) approaches as an alternative to the more commonly used rule-based algorithms. Yet, RL-based approaches face deployment challenges, as training in live networks can potentially degrade real-time performance. To address this challenge, this paper considers offline RL as a candidate to learn LA policies with minimal effects on the network operation. We propose three LA designs based on batch-constrained deep Q-learning, conservative Q-learning, and decision transformer. Our results show that offline RL algorithms can match the performance of state-of-the-art online RL methods when data is collected with a proper behavioral policy.

==> tikz_imgs/img_attention_mask.tex <==


\begin{tikzpicture}

% Define styles
\tikzstyle{block} = [draw, minimum width=0.75cm, minimum height=0.6cm, align=center]
\tikzstyle{arrow} = [thick,->,>=stealth]
\definecolor{darkgreen}{RGB}{0, 150, 0} % Define a custom dark green color


% Episode 1 blocks
\node[block, fill=blue!30] (P1) {p$_1$};
\node[block, right=0cm of P1] (E1B2) {};
\node[block, right=0cm of E1B2] (E1B3) {};
\node[block, right=0cm of E1B3] (E1B4) {};
\node[block, right=0cm of E1B4, fill=green!30] (P2) {p$_2$};
\node[block, right=0cm of P2] (E1B5) {};
\node[block, right=0cm of E1B5] (E1B6) {};
\node[block, right=0cm of E1B6] (E1B7) {};
\node[block, right=0cm of E1B7, fill=orange!30] (P3) {p$_3$};
\node[block, right=0cm of P3] (E1B8) {};
\node[block, right=0cm of E1B8] (E1B9) {};
\node[block, right=0cm of E1B9] (E1B10) {};
\node[block, right=0cm of E1B10] (E1B11) {};
\node[block, right=0cm of E1B11] (E1B12) {};
\node[block, right=0cm of E1B12] (E1B13) {};
\node[block, right=0cm of E1B13, fill=pink] (P4) {p$_4$};

% second row
\node[block, below=1cm of P1] (E2B1) {};
\node[block, right=0cm of E2B1] (E2B2) {};
\node[block, right=0cm of E2B2] (E2B3) {};
\node[block, right=0cm of E2B3] (E2B4) {};
\node[block, right=0cm of E2B4] (E2B5) {};
\node[block, right=0cm of E2B5] (E2B6) {};
\node[block, fill=green!30, right=0cm of E2B6] (A1) {};
\node[block, right=0cm of A1] (E2B8) {};
\node[block, right=0cm of E2B8] (E2B9) {};
\node[block, right=0cm of E2B9] (E2B10) {};
\node[block, right=0cm of E2B10] (E2B11) {};
\node[block, fill=blue!30, right=0cm of E2B11] (A2) {};
\node[block, right=0cm of A2] (E2B13) {};
\node[block, fill=orange!30, right=0cm of E2B13] (A3) {};
\node[block, right=0cm of A3] (E2B15) {};
\node[block, right=0cm of E2B15] (E2B16) {};

% BS and UE
\node[left=0.15cm of P1] (BS) {BS};
\node[left=0.15cm of E2B1] (UE) {UE};



% Adding NACK and ACK texts
\node[above=0.08cm of A1, shift={(0.6cm, 0)}] (NACK) {NACK};
\node[above=0.08cm of A2, shift={(0.5cm, 0)}] (ACK) {ACK};
\node[above=0.08cm of A3, shift={(0.5cm, 0)}] (ACK2) {ACK};

% Arrows for ACK/NACK
\draw[arrow, dotted] (A1.north) -- (E1B6.south);
\draw[arrow, dotted] (A2.north) -- (E1B10.south);
\draw[arrow, dotted] (A3.north) -- (E1B12.south);

% Arrows for ACK/NACK
\draw[arrow] (P1.south) -- (E2B1.north);
\draw[arrow] (P2.south) -- (E2B5.north);
\draw[arrow] (P3.south) -- (E2B9.north);
\draw[arrow] (P4.south) -- (E2B16.north);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%%%%%%%%% second block %%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[dotted, rounded corners=5pt, fill=yellow, fill opacity=0.1] (-1,-2.5) rectangle (12,-8.5);

\coordinate (MASK) at (5.5, -3);  

\node[below=-0.2cm of MASK, shift={(0cm, 0)}, font=\Large] (c) {Attention masking};

% DEFINE ATTENTION MATRIX BLOCK
\tikzstyle{block} = [draw, minimum width=1cm, minimum height=1cm, align=center]

% FIRST MATRIX
\node[block, fill=white] (x) at (1, -4.5) (1) {1};
\node[block, shift={(0cm, -1cm)}, fill=white] at (1, -4.5) (2) {1};
\node[block, shift={(0cm, -2cm)},fill=white] at (1, -4.5) (3) {1};
\node[block, shift={(0cm, -3cm)}, fill=white] at (1, -4.5) (4) {1};
\node[block, shift={(1cm, 0cm)}, fill=darkgreen!50] at (1, -4.5) (5) {0};
\node[block, shift={(1cm, -1cm)}, fill=white] at (1, -4.5) {1};
\node[block, shift={(1cm, -2cm)}, fill=white] at (1, -4.5) {1};
\node[block, shift={(1cm, -3cm)}, fill=white] at (1, -4.5) {1};
\node[block, shift={(2cm, 0cm)}, fill=darkgreen!50] at (1, -4.5) (6) {0};
\node[block, shift={(2cm, -1cm)}, fill=darkgreen!50] at (1, -4.5)  {0};
\node[block, shift={(2cm, -2cm)}, fill=white] at (1, -4.5) {1};
\node[block, shift={(2cm, -3cm)}, fill=white] at (1, -4.5) {1};
\node[block, shift={(3cm, -0cm)}, fill=darkgreen!50] at (1, -4.5) (7) {0};
\node[block, shift={(3cm, -1cm)}, fill=darkgreen!50] at (1, -4.5) (dimarco) {0};
\node[block, shift={(3cm, -2cm)}, fill=darkgreen!50] at (1, -4.5) (pavard) {0};
\node[block, shift={(3cm, -3cm)}, fill=white] at (1, -4.5) {1};

\node[left=0.08cm of 1] (p1) {p$_1$};
\node[left=0.08cm of 2] (p2) {p$_2$};
\node[left=0.08cm of 3] (p3) {p$_3$};
\node[left=0.08cm of 4] (p4) {p$_4$};

\node[above=0.08cm of 1] (p1) {p$_1$};
\node[above=0.08cm of 5] (p2) {p$_2$};
\node[above=0.08cm of 6] (p3) {p$_3$};
\node[above=0.08cm of 7] (p4) {p$_4$};

% SECOND MATRIX
\node[block, fill=white] (x) at (7, -4.5) (1) {1};
\node[block, shift={(0cm, -1cm)}, fill=red!50] at (7, -4.5) (2) {0};
\node[block, shift={(0cm, -2cm)}, fill=red!50] at (7, -4.5) (3) {0};
\node[block, shift={(0cm, -3cm)}, fill=white] at (7, -4.5) (4) {1};
\node[block, shift={(1cm, 0cm)}, fill=darkgreen!50] at (7, -4.5) (5) {0};
\node[block, shift={(1cm, -1cm)}, fill=white] at (7, -4.5) {1};
\node[block, shift={(1cm, -2cm)}, fill=white] at (7, -4.5) {1};
\node[block, shift={(1cm, -3cm)}, fill=white] at (7, -4.5) {1};
\node[block, shift={(2cm, 0cm)}, fill=darkgreen!50] at (7, -4.5) (6) {0};
\node[block, shift={(2cm, -1cm)}, fill=darkgreen!50] at (7, -4.5) {0};
\node[block, shift={(2cm, -2cm)}, fill=white] at (7, -4.5) {1};
\node[block, shift={(2cm, -3cm)}, fill=white] at (7, -4.5) {1};
\node[block, shift={(3cm, -0cm)}, fill=darkgreen!50] at (7, -4.5) (7) {0};
\node[block, shift={(3cm, -1cm)}, fill=darkgreen!50] at (7, -4.5) {0};
\node[block, shift={(3cm, -2cm)}, fill=darkgreen!50] at (7, -4.5) {0};
\node[block, shift={(3cm, -3cm)}, fill=white] at (7, -4.5) {1};

\node[left=0.08cm of 1] (p1) {p$_1$};
\node[left=0.08cm of 2] (p2) {p$_2$};
\node[left=0.08cm of 3] (p3) {p$_3$};
\node[left=0.08cm of 4] (p4) {p$_4$};

\node[above=0.08cm of 1] (p1) {p$_1$};
\node[above=0.08cm of 5] (p2) {p$_2$};
\node[above=0.08cm of 6] (p3) {p$_3$};
\node[above=0.08cm of 7] (p4) {p$_4$};


\draw[->, line width=0.4mm, black, shorten >=8pt, shorten <=8pt] (dimarco.south east) -- (3.north west);



\end{tikzpicture}



==> tikz_imgs/img_harq_example.tex <==
\begin{tikzpicture}

% Define styles
\tikzstyle{block} = [draw, minimum width=0.75cm, minimum height=0.6cm, align=center]
\tikzstyle{arrow} = [thick,->,>=stealth]
\definecolor{darkgreen}{RGB}{0, 150, 0} % Define a custom dark green color


% Episode 1 blocks
\node[block, fill=blue!30] (P1) {p$_1$};
\node[block, right=0cm of P1] (E1B2) {};
\node[block, right=0cm of E1B2] (E1B3) {};
\node[block, right=0cm of E1B3] (E1B4) {};
\node[block, right=0cm of E1B4, fill=green!30] (P2) {p$_2$};
\node[block, right=0cm of P2] (E1B5) {};
\node[block, right=0cm of E1B5] (E1B6) {};
\node[block, right=0cm of E1B6] (E1B7) {};
\node[block, right=0cm of E1B7, fill=blue!30] (P3) {p$_1$};
\node[block, right=0cm of P3] (E1B8) {};
\node[block, right=0cm of E1B8] (E1B9) {};
\node[block, right=0cm of E1B9] (E1B10) {};
\node[block, right=0cm of E1B10] (E1B11) {};
\node[block, right=0cm of E1B11] (E1B12) {};
\node[block, right=0cm of E1B12] (E1B13) {};
\node[block, right=0cm of E1B13, fill=pink] (P4) {p$_3$};

% second row
\node[block, below=1cm of P1] (E2B1) {};
\node[block, right=0cm of E2B1] (E2B2) {};
\node[block, right=0cm of E2B2] (E2B3) {};
\node[block, right=0cm of E2B3] (E2B4) {};
\node[block, right=0cm of E2B4] (E2B5) {};
\node[block, right=0cm of E2B5] (E2B6) {};
\node[block, fill=blue!30, right=0cm of E2B6] (A1) {};
\node[block, right=0cm of A1] (E2B8) {};
\node[block, right=0cm of E2B8] (E2B9) {};
\node[block, right=0cm of E2B9] (E2B10) {};
\node[block, right=0cm of E2B10] (E2B11) {};
\node[block, fill=green!30, right=0cm of E2B11] (A2) {};
\node[block, right=0cm of A2] (E2B13) {};
\node[block, fill=blue!30, right=0cm of E2B13] (A3) {};
\node[block, right=0cm of A3] (E2B15) {};
\node[block, right=0cm of E2B15] (E2B16) {};

% BS and UE
\node[left=0.15cm of P1] (BS) {BS};
\node[left=0.15cm of E2B1] (UE) {UE};



% Adding NACK and ACK texts
\node[above=0.08cm of A1, shift={(0.6cm, 0)}] (NACK) {NACK};
\node[above=0.08cm of A2, shift={(0.5cm, 0)}] (ACK) {ACK};
\node[above=0.08cm of A3, shift={(0.5cm, 0)}] (ACK2) {ACK};

% Arrows for ACK/NACK
\draw[arrow, dotted] (A1.north) -- (E1B6.south);
\draw[arrow, dotted] (A2.north) -- (E1B10.south);
\draw[arrow, dotted] (A3.north) -- (E1B12.south);

% Arrows for packet transmissions
\draw[arrow] (P1.south) -- (E2B1.north);
\draw[arrow] (P2.south) -- (E2B5.north);
\draw[arrow] (P3.south) -- (E2B9.north);
\draw[arrow] (P4.south) -- (E2B16.north);

% COORDINATES FOR ARROWS
\coordinate (E11_start) at (P1.north west |- {0, +0.6}); 
\coordinate (E11_end) at (E1B6.north east |- {0, +0.6});

\coordinate (E21_start) at (P2.north west |- {0, +1.2}); 
\coordinate (E21_end) at (E1B10.north east |- {0, +1.2});

\coordinate (E12_start) at (P3.north west |- {0, +0.6}); 
\coordinate (E12_end) at (E1B12.north east |- {0, +0.6});

\coordinate (E41_start) at (P4.north west |- {0, +0.6}); 
\coordinate (E41_end) at (P4.north east |- {0, +0.6});


% Draw episode steps
\draw[<->] (E11_start) -- (E11_end) node[midway, above] {E1 Step 1 $(s_{1,1}, a_{1,1}, r_{1,1})$};
\draw[<->] (E21_start) -- (E21_end) node[midway, above] {E2 Step 1 $(s_{2,1}, a_{2,1}, r_{2,1}$)};
\draw[<->] (E12_start) -- (E12_end) node[midway, above] {E1 Step 2 $(s_{1,2}, a_{1,2}, r_{1,2})$};
\draw[->] (E41_end) -- (E41_start) node[midway, above] {};

% Draw episodes
\coordinate (E1_start) at (E2B1.west |- {0, -2.2}); 
\coordinate (E1_end) at (A3.east |- {0, -2.2});

\draw[<->] (E1_start) -- (E1_end) node[midway, below] {Episode 1};

\coordinate (E2_start) at (E2B5.west |- {0, -2.8}); 
\coordinate (E2_end) at (A2.east |- {0, -2.8});

\draw[<->] (E2_start) -- (E2_end) node[midway, below] {Episode 2};

% \coordinate (C) at (9.east |- {0, +1}); % 0.5cm below the east point
\end{tikzpicture}
